Certifying Guidance & Control Networks: Uncertainty Propagation to an Event Manifold

We perform uncertainty propagation on an event manifold for Guidance & Control Networks (G&CNETs), aiming to enhance the certification tools for neural networks in this field. This work utilizes three previously solved optimal control problems with varying levels of dynamics nonlinearity and event manifold complexity. The G&CNETs are trained to represent the optimal control policies of a time-optimal interplanetary transfer, a mass-optimal landing on an asteroid and energy-optimal drone racing, respectively. For each of these problems, we describe analytically the terminal conditions on an event manifold with respect to initial state uncertainties. Crucially, this expansion does not depend on time but solely on the initial conditions of the system, thereby making it possible to study the robustness of the G&CNET at any specific stage of a mission defined by the event manifold. Once this analytical expression is found, we provide confidence bounds by applying the Cauchy-Hadamard theorem and perform uncertainty propagation using moment generating functions. While Monte Carlo-based (MC) methods can yield the results we present, this work is driven by the recognition that MC simulations alone may be insufficient for future certification of neural networks in guidance and control applications.

==> figures/gcnet_asteroid.tex <==
% \begin{figure}[h]
% \centering
\def\layersep{2cm}
\def\nodesep{0.3cm}
\def\linewidthact{0.18mm}
\definecolor{americanrose}{rgb}{1.0,0.01,0.24}
\definecolor{or}{rgb}{1.0,0.49,0.0}
\definecolor{yell}{rgb}{1.0,0.75,0.0}

% Define a command to select one of three colors randomly
\newcommand{\randomcolor}{
    \pgfmathsetmacro{\randnum}{int(random(1,3))}
    \ifnum\randnum=1
        \def\colorselect{americanrose}
    \else\ifnum\randnum=2
        \def\colorselect{or}
    \else
        \def\colorselect{yell}
    \fi\fi
}
% Define the hidden neuron softplus style to include the random color selection
\newcommand{\hiddenneuronrandomcolor}{
    \randomcolor
    \tikzstyle{hidden neuron softplus}=[neuron_hidden, fill=\colorselect]
}

\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep, scale=0.7]
    % \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt,line width=0.5pt,color=black!85, opacity=0.5]


    \tikzset{mystyle/.style={line width=0.025mm,color=black!75, opacity=0.5}}

    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=3pt,inner sep=0pt]

    \tikzstyle{neuron_hidden}=[circle,fill=black!25,minimum size=3pt,inner sep=0pt]
    
    \tikzstyle{input neuron}=[neuron, fill=gray];
    \tikzstyle{output neuron}=[neuron, fill=blue];
    \tikzstyle{output neuron2}=[neuron, fill=green];

    \tikzstyle{hidden neuron softplus}=[neuron_hidden, fill=blue!50];

    \tikzstyle{annot} = [text width=4em, text centered]

    % Draw the input layer nodes
    \node[input neuron, pin=left:$x$] (I-1) at (0,-\nodesep*1*1.63) {};
    \node[input neuron, pin=left:$y$] (I-2) at (0,-\nodesep*2*1.63) {};
    \node[input neuron, pin=left:$z$] (I-3) at (0,-\nodesep*3*1.63) {};
    \node[input neuron, pin=left:$v_x$] (I-4) at (0,-\nodesep*4*1.63) {};
    \node[input neuron, pin=left:$v_y$] (I-5) at (0,-\nodesep*5*1.63) {};
    \node[input neuron, pin=left:$v_z$] (I-6) at (0,-\nodesep*6*1.63) {};
    \node[input neuron, pin=left:$m$] (I-7) at (0,-\nodesep*7*1.63) {};

    % \node[] (L0) at (0,-\nodesep*7*1.63-4.6*\nodesep) {$L^{(0)}$};


    % Draw the hidden layer 1 nodes
    \foreach \name / \y in {1,...,32}
        \hiddenneuronrandomcolor
        \path[yshift=0.5cm]
            node[hidden neuron softplus] (H1-\name) at (\layersep,-\nodesep*0.5*\y) {};
    % \node[] (L1) at (\layersep,-\nodesep*15-1*\nodesep) {$L^{(1)}$};

            
    % Draw the hidden layer 2 nodes
    \foreach \name / \y in {1,...,32}
        \hiddenneuronrandomcolor
        \path[yshift=0.5cm]
            node[hidden neuron softplus] (H2-\name) at (1.8*\layersep,-\nodesep*0.5*\y) {};
    % \node[] (L2) at (2*\layersep,-\nodesep*15-1*\nodesep) {$L^{(2)}$};
            
    % Draw the hidden layer 3 nodes
    \foreach \name / \y in {1,...,32}
        \hiddenneuronrandomcolor
        \path[yshift=0.5cm]
            node[hidden neuron softplus] (H3-\name) at (2.6*\layersep,-\nodesep*0.5*\y) {};
    % \node[] (Ll) at (2.5*\layersep,-\nodesep*15-1*\nodesep) {$L^{(l)}$};

    % Draw the output neurons
    \node[output neuron, pin={[pin edge={->}]right:$u$}, right of=H3-3] (O-1) at (2.3*\layersep,-0.2)  {};
    \node[output neuron2, pin={[pin edge={->}]right:$i_x$}, right of=H3-3] (O-2) at (2.3*\layersep,-3)  {};
    \node[output neuron2, pin={[pin edge={->}]right:$i_y$}, right of=H3-3] (O-3) at (2.3*\layersep,-3.5)  {};
    \node[output neuron2, pin={[pin edge={->}]right:$i_z$}, right of=H3-3] (O-4) at (2.3*\layersep,-4.0)  {};
    % \node[below of=O-2] (Ll1) at (3.8*\layersep,-6.6*\nodesep) {$L^{(l+1)}$};

    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}
    % Connect every node in the input layer with every node in the
    % hidden layer2.

    % Begin background layer
    \begin{pgfonlayer}{background}

    \foreach \source in {1,...,7}
        \foreach \dest in {1,...,32}
            \path[mystyle] (I-\source) edge (H1-\dest);
            
    % Connect every node in the hidden layer1 with the hidden layer 2
    \foreach \source in {1,...,32}
        \foreach \dest in {1,...,32}
            \path[mystyle] (H1-\source) edge (H2-\dest);

    % % Draw the dots for the missing layers      
    % \path[thick] ([xshift=.1cm] H2-8.east) edge[-,loosely dotted] ([xshift=.1cm] H3-8.east);

    % Connect every node in the hidden layer1 with the hidden layer 3
    \foreach \source in {1,...,32}
        \foreach \dest in {1,...,32}
            \path[mystyle] (H2-\source) edge (H3-\dest);

    % Connect every node in the hidden layer 3 with the output layer
    \foreach \source in {1,...,32}
        \foreach \dest in {1,...,4}
            \path[mystyle] (H3-\source) edge (O-\dest);



    \end{pgfonlayer}
    

    \pgfmathsetmacro{\scale}{0.2}
    \pgfmathsetmacro{\Ox}{10}
    \pgfmathsetmacro{\Oy}{4}

    % Plot nonlinearities
    \draw[scale=\scale, shift = {(\Ox, \Oy)}] (-3,0) -- (4,0) node[right] {};
    \draw[scale=\scale, shift = {(\Ox, \Oy)}] (0,-1) -- (0,3) node[above] {};
    \draw[-, scale=\scale,domain=-3:3,smooth,variable=\x,yell, shift = {(\Ox, \Oy)}, line width=\linewidthact ] 
        plot ({\x},{sin(1 * \x r)});
    % Second sine wave with double the frequency
    \draw[-, scale=\scale,domain=-3:3,smooth,variable=\x,or, shift = {(\Ox, \Oy)}, line width=\linewidthact ] 
        plot ({\x},{sin(2 * \x r)});
    % Third sine wave with triple the frequency
    \draw[-, scale=\scale,domain=-3:3,smooth,variable=\x,americanrose, shift = {(\Ox, \Oy)}, line width=\linewidthact ] 
        plot ({\x},{sin(3 * \x r)});
    
    \draw[scale=\scale, shift = {(\Ox+8, \Oy)}] (-3,0) -- (4,0) node[right] {};
    \draw[scale=\scale, shift = {(\Ox+8, \Oy)}] (0,-1) -- (0,3) node[above] {SIREN \cite{sitzmann2019siren}};
    \draw[-, scale=\scale,domain=-3:3,smooth,variable=\x,yell, shift = {(\Ox+8, \Oy)}, line width=\linewidthact ] 
        plot ({\x},{sin(1 * \x r)});
    % Second sine wave with double the frequency
    \draw[-, scale=\scale,domain=-3:3,smooth,variable=\x,or, shift = {(\Ox+8, \Oy)}, line width=\linewidthact ] 
        plot ({\x},{sin(2 * \x r)});
    % Third sine wave with triple the frequency
    \draw[-, scale=\scale,domain=-3:3,smooth,variable=\x,americanrose, shift = {(\Ox+8, \Oy)}, line width=\linewidthact ] 
        plot ({\x},{sin(3 * \x r)});
    
    \draw[scale=\scale, shift = {(\Ox+16, \Oy)}] (-3,0) -- (4,0) node[right] {};
    \draw[scale=\scale, shift = {(\Ox+16, \Oy)}] (0,-1) -- (0,3) node[above] {};
    \draw[-, scale=\scale,domain=-3:3,smooth,variable=\x,yell, shift = {(\Ox+16, \Oy)}, line width=\linewidthact ] 
        plot ({\x},{sin(1 * \x r)});
    % Second sine wave with double the frequency
    \draw[-, scale=\scale,domain=-3:3,smooth,variable=\x,or, shift = {(\Ox+16, \Oy)}, line width=\linewidthact ] 
        plot ({\x},{sin(2 * \x r)});
    % Third sine wave with triple the frequency
    \draw[-, scale=\scale,domain=-3:3,smooth,variable=\x,americanrose, shift = {(\Ox+16, \Oy)}, line width=\linewidthact ] 
        plot ({\x},{sin(3 * \x r)});
    
    % \draw[scale=\scale, shift = {(\Ox+28.5, \Oy-2)}] (-1,0) -- (3,0) node[right] {};
    % \draw[scale=\scale, shift = {(\Ox+28.5, \Oy-2)}] (0,-1) -- (0,3) node[above] {sigmoid};
    % \draw[scale=\scale,domain=-2:3,smooth,variable=\x,blue, shift = {(\Ox+28.5, \Oy-2)} ] plot ({\x},{1/(1+exp(-\x * 2))});


    \draw[scale=\scale, shift = {(\Ox+28.5, \Oy-3)}] (-2,0) -- (3,0) node[right] {};
    \draw[scale=\scale, shift = {(\Ox+28.5, \Oy-3)}, line width=\linewidthact] (0,-1) -- (0,3) node[above] {sigmoid};
    \draw[-,scale=\scale,domain=-2:2,smooth,variable=\x,blue, shift = {(\Ox+28.5, \Oy-3)} ] plot ({\x},{1/(1+exp(-\x * 2))});
    
    \draw[scale=\scale, shift = {(\Ox+28.5, \Oy-16.5)}] (-1,0) -- (3,0) node[right] {};
    \draw[scale=\scale, shift = {(\Ox+28.5, \Oy-16.5)}] (0,-1) -- (0,3) node[above] {linear};
    \draw[-, scale=\scale,domain=-1:2,smooth,variable=\x,green, shift = {(\Ox+28.5, \Oy-16.5)}, line width=\linewidthact ] plot ({\x},{(\x)});
    
    % \node[above, align=center, font=\bfseries] at (current bounding box.north) {Asteroid landing};
        %\draw[scale=\scale,domain=-3:3,smooth,variable=\x,red, shift = {(\Ox, \Oy)} ] plot ({\x},{tanh(\x)});
\end{tikzpicture}

% \caption{Asteroid landing - Full G\&CNET architecture.} \label{fig:ffnn_asteroid}

% \end{figure}

==> figures/gcnet_drone.tex <==
% \begin{figure}[h]
% \centering
\def\layersep{2cm}
\def\nodesep{0.3cm}
\def\linewidthact{0.18mm}
\definecolor{americanrose}{rgb}{1.0,0.01,0.24}
\definecolor{or}{rgb}{1.0,0.49,0.0}
\definecolor{yell}{rgb}{1.0,0.75,0.0}

% Define a command to select one of three colors randomly
\newcommand{\randomcolor}{
    \pgfmathsetmacro{\randnum}{int(random(1,3))}
    \ifnum\randnum=1
        \def\colorselect{americanrose}
    \else\ifnum\randnum=2
        \def\colorselect{or}
    \else
        \def\colorselect{yell}
    \fi\fi
}
% Define the hidden neuron softplus style to include the random color selection
\newcommand{\hiddenneuronrandomcolor}{
    \randomcolor
    \tikzstyle{hidden neuron softplus}=[neuron_hidden, fill=\colorselect]
}

\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep, scale=0.7]
    % \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt,line width=0.5pt,color=black!85, opacity=0.5]


    \tikzset{mystyle/.style={line width=0.025mm,color=black!75, opacity=0.5}}

    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=3pt,inner sep=0pt]

    \tikzstyle{neuron_hidden}=[circle,fill=black!25,minimum size=3pt,inner sep=0pt]
    
    \tikzstyle{input neuron}=[neuron, fill=gray];
    \tikzstyle{output neuron}=[neuron, fill=blue];
    \tikzstyle{output neuron2}=[neuron, fill=blue];

    \tikzstyle{hidden neuron softplus}=[neuron_hidden, fill=blue!50];

    \tikzstyle{annot} = [text width=4em, text centered]

    % Draw the input layer nodes
    \node[input neuron, pin=left:$\mathbf{p}_3$] (I-1) at (0,-\nodesep*1*2.2) {};
    \node[input neuron, pin=left:$\mathbf{v}_3$] (I-2) at (0,-\nodesep*2*2.2) {};
    \node[input neuron, pin=left:$\boldsymbol{\lambda}_3$] (I-3) at (0,-\nodesep*3*2.2) {};
    \node[input neuron, pin=left:$\boldsymbol{\Omega}_3$] (I-4) at (0,-\nodesep*4*2.2) {};
    \node[input neuron, pin=left:$\boldsymbol{\omega}_4$] (I-5) at (0,-\nodesep*5*2.2) {};
    % \node[] (L0) at (0,-\nodesep*7*1.63-4.6*\nodesep) {$L^{(0)}$};


    % Draw the hidden layer 1 nodes
    \foreach \name / \y in {1,...,32}
        \hiddenneuronrandomcolor
        \path[yshift=0.5cm]
            node[hidden neuron softplus] (H1-\name) at (\layersep,-\nodesep*0.5*\y) {};
    % \node[] (L1) at (\layersep,-\nodesep*15-1*\nodesep) {$L^{(1)}$};

            
    % Draw the hidden layer 2 nodes
    \foreach \name / \y in {1,...,32}
        \hiddenneuronrandomcolor
        \path[yshift=0.5cm]
            node[hidden neuron softplus] (H2-\name) at (1.8*\layersep,-\nodesep*0.5*\y) {};
    % \node[] (L2) at (2*\layersep,-\nodesep*15-1*\nodesep) {$L^{(2)}$};
            
    % Draw the hidden layer 3 nodes
    \foreach \name / \y in {1,...,32}
        \hiddenneuronrandomcolor
        \path[yshift=0.5cm]
            node[hidden neuron softplus] (H3-\name) at (2.6*\layersep,-\nodesep*0.5*\y) {};
    % \node[] (Ll) at (2.5*\layersep,-\nodesep*15-1*\nodesep) {$L^{(l)}$};

    % Draw the output neurons
    \node[output neuron2, pin={[pin edge={->}]right:$\omega_1$}, right of=H3-3] (O-1) at (2.3*\layersep,-1.0)  {};
    \node[output neuron2, pin={[pin edge={->}]right:$\omega_2$}, right of=H3-3] (O-2) at (2.3*\layersep,-1.6)  {};
    \node[output neuron2, pin={[pin edge={->}]right:$\omega_3$}, right of=H3-3] (O-3) at (2.3*\layersep,-2.2)  {};
    \node[output neuron2, pin={[pin edge={->}]right:$\omega_4$}, right of=H3-3] (O-4) at (2.3*\layersep,-2.8)  {};
    % \node[below of=O-2] (Ll1) at (3.8*\layersep,-6.6*\nodesep) {$L^{(l+1)}$};

    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}
    % Connect every node in the input layer with every node in the
    % hidden layer2.

    % Begin background layer
    \begin{pgfonlayer}{background}

    \foreach \source in {1,...,5}
        \foreach \dest in {1,...,32}
            \path[mystyle] (I-\source) edge (H1-\dest);
            
    % Connect every node in the hidden layer1 with the hidden layer 2
    \foreach \source in {1,...,32}
        \foreach \dest in {1,...,32}
            \path[mystyle] (H1-\source) edge (H2-\dest);

    % % Draw the dots for the missing layers      
    % \path[thick] ([xshift=.1cm] H2-8.east) edge[-,loosely dotted] ([xshift=.1cm] H3-8.east);

    % Connect every node in the hidden layer1 with the hidden layer 3
    \foreach \source in {1,...,32}
        \foreach \dest in {1,...,32}
            \path[mystyle] (H2-\source) edge (H3-\dest);

    % Connect every node in the hidden layer 3 with the output layer
    \foreach \source in {1,...,32}
        \foreach \dest in {1,...,4}
            \path[mystyle] (H3-\source) edge (O-\dest);



    \end{pgfonlayer}
    

    \pgfmathsetmacro{\scale}{0.2}
    \pgfmathsetmacro{\Ox}{10}
    \pgfmathsetmacro{\Oy}{4}

    % Plot nonlinearities
    \draw[scale=\scale, shift = {(\Ox, \Oy)}] (-3,0) -- (4,0) node[right] {};
    \draw[scale=\scale, shift = {(\Ox, \Oy)}] (0,-1) -- (0,3) node[above] {};
    \draw[-, scale=\scale,domain=-3:3,smooth,variable=\x,yell, shift = {(\Ox, \Oy)} ] 
        plot ({\x},{sin(1 * \x r)});
    % Second sine wave with double the frequency
    \draw[-, scale=\scale,domain=-3:3,smooth,variable=\x,or, shift = {(\Ox, \Oy)} ] 
        plot ({\x},{sin(2 * \x r)});
    % Third sine wave with triple the frequency
    \draw[-, scale=\scale,domain=-3:3,smooth,variable=\x,americanrose, shift = {(\Ox, \Oy)}, line width=\linewidthact ] 
        plot ({\x},{sin(3 * \x r)});
    
    \draw[scale=\scale, shift = {(\Ox+8, \Oy)}] (-3,0) -- (4,0) node[right] {};
    \draw[scale=\scale, shift = {(\Ox+8, \Oy)}] (0,-1) -- (0,3) node[above] {SIREN \cite{sitzmann2019siren}};
    \draw[-, scale=\scale,domain=-3:3,smooth,variable=\x,yell, shift = {(\Ox+8, \Oy)}, line width=\linewidthact ] 
        plot ({\x},{sin(1 * \x r)});
    % Second sine wave with double the frequency
    \draw[-, scale=\scale,domain=-3:3,smooth,variable=\x,or, shift = {(\Ox+8, \Oy)}, line width=\linewidthact ] 
        plot ({\x},{sin(2 * \x r)});
    % Third sine wave with triple the frequency
    \draw[-, scale=\scale,domain=-3:3,smooth,variable=\x,americanrose, shift = {(\Ox+8, \Oy)}, line width=\linewidthact ] 
        plot ({\x},{sin(3 * \x r)});
    
    \draw[scale=\scale, shift = {(\Ox+16, \Oy)}] (-3,0) -- (4,0) node[right] {};
    \draw[scale=\scale, shift = {(\Ox+16, \Oy)}] (0,-1) -- (0,3) node[above] {};
    \draw[-, scale=\scale,domain=-3:3,smooth,variable=\x,yell, shift = {(\Ox+16, \Oy)}, line width=\linewidthact ] 
        plot ({\x},{sin(1 * \x r)});
    % Second sine wave with double the frequency
    \draw[-, scale=\scale,domain=-3:3,smooth,variable=\x,or, shift = {(\Ox+16, \Oy)}, line width=\linewidthact ] 
        plot ({\x},{sin(2 * \x r)});
    % Third sine wave with triple the frequency
    \draw[-, scale=\scale,domain=-3:3,smooth,variable=\x,americanrose, shift = {(\Ox+16, \Oy)}, line width=\linewidthact ] 
        plot ({\x},{sin(3 * \x r)});
    
    \draw[scale=\scale, shift = {(\Ox+27.25, \Oy-6.5)}] (-2,0) -- (3,0) node[right] {};
    \draw[scale=\scale, shift = {(\Ox+27.25, \Oy-6.5)}] (0,-1) -- (0,3) node[above] {sigmoid};
    \draw[-,scale=\scale,domain=-2:2,smooth,variable=\x,blue, shift = {(\Ox+27.25, \Oy-6.5)}, line width=\linewidthact ] plot ({\x},{1/(1+exp(-\x * 2))});
    
    % \draw[scale=\scale, shift = {(\Ox+30, \Oy-15)}] (-1,0) -- (3,0) node[right] {};
    % \draw[scale=\scale, shift = {(\Ox+30, \Oy-15)}] (0,-1) -- (0,3) node[above] {linear};
    % \draw[scale=\scale,domain=-2:3,smooth,variable=\x,green, shift = {(\Ox+30, \Oy-15)} ] plot ({\x},{(\x)});
    
    % \node[above, align=center, font=\bfseries] at (current bounding box.north) {Asteroid landing};
        %\draw[scale=\scale,domain=-3:3,smooth,variable=\x,red, shift = {(\Ox, \Oy)} ] plot ({\x},{tanh(\x)});
\end{tikzpicture}

% \caption{Drone racing - Full G\&CNET architecture.} \label{fig:ffnn_drone}

% \end{figure}

==> figures/gcnet_transfer.tex <==
% \begin{figure}[h]
% \centering
\def\layersep{2cm}
\def\nodesep{0.3cm}
\def\linewidthact{0.18mm}
\definecolor{americanrose}{rgb}{1.0,0.01,0.24}
\definecolor{or}{rgb}{1.0,0.49,0.0}
\definecolor{yell}{rgb}{1.0,0.75,0.0}

% Define a command to select one of three colors randomly
\newcommand{\randomcolor}{
    \pgfmathsetmacro{\randnum}{int(random(1,3))}
    \ifnum\randnum=1
        \def\colorselect{americanrose}
    \else\ifnum\randnum=2
        \def\colorselect{or}
    \else
        \def\colorselect{yell}
    \fi\fi
}
% Define the hidden neuron softplus style to include the random color selection
\newcommand{\hiddenneuronrandomcolor}{
    \randomcolor
    \tikzstyle{hidden neuron softplus}=[neuron_hidden, fill=\colorselect]
}

\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep, scale=0.7]
    % \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt,line width=0.5pt,color=black!85, opacity=0.5]


    \tikzset{mystyle/.style={line width=0.025mm,color=black!75, opacity=0.5}}

    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=3pt,inner sep=0pt]

    \tikzstyle{neuron_hidden}=[circle,fill=black!25,minimum size=3pt,inner sep=0pt]
    
    \tikzstyle{input neuron}=[neuron, fill=gray];
    \tikzstyle{output neuron}=[neuron, fill=blue];
    \tikzstyle{output neuron2}=[neuron, fill=green];

    \tikzstyle{hidden neuron softplus}=[neuron_hidden, fill=blue!50];

    \tikzstyle{annot} = [text width=4em, text centered]

    % Draw the input layer nodes
    \node[input neuron, pin=left:$x$] (I-1) at (0,-\nodesep*1*1.85) {};
    \node[input neuron, pin=left:$y$] (I-2) at (0,-\nodesep*2*1.85) {};
    \node[input neuron, pin=left:$z$] (I-3) at (0,-\nodesep*3*1.85) {};
    \node[input neuron, pin=left:$v_x$] (I-4) at (0,-\nodesep*4*1.85) {};
    \node[input neuron, pin=left:$v_y$] (I-5) at (0,-\nodesep*5*1.85) {};
    \node[input neuron, pin=left:$v_z$] (I-6) at (0,-\nodesep*6*1.85) {};


    % \node[] (L0) at (0,-\nodesep*7*1.63-4.6*\nodesep) {$L^{(0)}$};


    % Draw the hidden layer 1 nodes
    \foreach \name / \y in {1,...,32}
        \hiddenneuronrandomcolor
        \path[yshift=0.5cm]
            node[hidden neuron softplus] (H1-\name) at (\layersep,-\nodesep*0.5*\y) {};
    % \node[] (L1) at (\layersep,-\nodesep*15-1*\nodesep) {$L^{(1)}$};

            
    % Draw the hidden layer 2 nodes
    \foreach \name / \y in {1,...,32}
        \hiddenneuronrandomcolor
        \path[yshift=0.5cm]
            node[hidden neuron softplus] (H2-\name) at (1.8*\layersep,-\nodesep*0.5*\y) {};
    % \node[] (L2) at (2*\layersep,-\nodesep*15-1*\nodesep) {$L^{(2)}$};
            
    % Draw the hidden layer 3 nodes
    \foreach \name / \y in {1,...,32}
        \hiddenneuronrandomcolor
        \path[yshift=0.5cm]
            node[hidden neuron softplus] (H3-\name) at (2.6*\layersep,-\nodesep*0.5*\y) {};
    % \node[] (Ll) at (2.5*\layersep,-\nodesep*15-1*\nodesep) {$L^{(l)}$};

    % Draw the output neurons
    \node[output neuron2, pin={[pin edge={->}]right:$i_x$}, right of=H3-3] (O-1) at (2.3*\layersep,-1.2)  {};
    \node[output neuron2, pin={[pin edge={->}]right:$i_y$}, right of=H3-3] (O-2) at (2.3*\layersep,-1.8)  {};
    \node[output neuron2, pin={[pin edge={->}]right:$i_z$}, right of=H3-3] (O-3) at (2.3*\layersep,-2.4)  {};

    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}
    % Connect every node in the input layer with every node in the
    % hidden layer2.

    % Begin background layer
    \begin{pgfonlayer}{background}

    \foreach \source in {1,...,6}
        \foreach \dest in {1,...,32}
            \path[mystyle] (I-\source) edge (H1-\dest);
            
    % Connect every node in the hidden layer1 with the hidden layer 2
    \foreach \source in {1,...,32}
        \foreach \dest in {1,...,32}
            \path[mystyle] (H1-\source) edge (H2-\dest);

    % % Draw the dots for the missing layers      
    % \path[thick] ([xshift=.1cm] H2-8.east) edge[-,loosely dotted] ([xshift=.1cm] H3-8.east);

    % Connect every node in the hidden layer1 with the hidden layer 3
    \foreach \source in {1,...,32}
        \foreach \dest in {1,...,32}
            \path[mystyle] (H2-\source) edge (H3-\dest);

    % Connect every node in the hidden layer 3 with the output layer
    \foreach \source in {1,...,32}
        \foreach \dest in {1,...,3}
            \path[mystyle] (H3-\source) edge (O-\dest);



    \end{pgfonlayer}
    

    \pgfmathsetmacro{\scale}{0.2}
    \pgfmathsetmacro{\Ox}{10}
    \pgfmathsetmacro{\Oy}{4}

    % Plot nonlinearities
    \draw[scale=\scale, shift = {(\Ox, \Oy)}] (-3,0) -- (4,0) node[right] {};
    \draw[scale=\scale, shift = {(\Ox, \Oy)}] (0,-1) -- (0,3) node[above] {};
    \draw[-, scale=\scale,domain=-3:3,smooth,variable=\x,yell, shift = {(\Ox, \Oy)}, line width=\linewidthact ] 
        plot ({\x},{sin(1 * \x r)});
    % Second sine wave with double the frequency
    \draw[-, scale=\scale,domain=-3:3,smooth,variable=\x,or, shift = {(\Ox, \Oy)}, line width=\linewidthact ] 
        plot ({\x},{sin(2 * \x r)});
    % Third sine wave with triple the frequency
    \draw[-, scale=\scale,domain=-3:3,smooth,variable=\x,americanrose, shift = {(\Ox, \Oy)}, line width=\linewidthact ] 
        plot ({\x},{sin(3 * \x r)});
    
    \draw[scale=\scale, shift = {(\Ox+8, \Oy)}] (-3,0) -- (4,0) node[right] {};
    \draw[scale=\scale, shift = {(\Ox+8, \Oy)}] (0,-1) -- (0,3) node[above] {SIREN \cite{sitzmann2019siren}};
    \draw[-, scale=\scale,domain=-3:3,smooth,variable=\x,yell, shift = {(\Ox+8, \Oy)}, line width=\linewidthact ] 
        plot ({\x},{sin(1 * \x r)});
    % Second sine wave with double the frequency
    \draw[-, scale=\scale,domain=-3:3,smooth,variable=\x,or, shift = {(\Ox+8, \Oy)}, line width=\linewidthact ] 
        plot ({\x},{sin(2 * \x r)});
    % Third sine wave with triple the frequency
    \draw[-, scale=\scale,domain=-3:3,smooth,variable=\x,americanrose, shift = {(\Ox+8, \Oy)}, line width=\linewidthact ] 
        plot ({\x},{sin(3 * \x r)});
    
    \draw[scale=\scale, shift = {(\Ox+16, \Oy)}] (-3,0) -- (4,0) node[right] {};
    \draw[scale=\scale, shift = {(\Ox+16, \Oy)}] (0,-1) -- (0,3) node[above] {};
    \draw[-, scale=\scale,domain=-3:3,smooth,variable=\x,yell, shift = {(\Ox+16, \Oy)}, line width=\linewidthact ] 
        plot ({\x},{sin(1 * \x r)});
    % Second sine wave with double the frequency
    \draw[-, scale=\scale,domain=-3:3,smooth,variable=\x,or, shift = {(\Ox+16, \Oy)}, line width=\linewidthact ] 
        plot ({\x},{sin(2 * \x r)});
    % Third sine wave with triple the frequency
    \draw[-, scale=\scale,domain=-3:3,smooth,variable=\x,americanrose, shift = {(\Ox+16, \Oy)}, line width=\linewidthact ] 
        plot ({\x},{sin(3 * \x r)});
    
    % \draw[scale=\scale, shift = {(\Ox+28.5, \Oy-2)}] (-1,0) -- (3,0) node[right] {};
    % \draw[scale=\scale, shift = {(\Ox+28.5, \Oy-2)}] (0,-1) -- (0,3) node[above] {sigmoid};
    % \draw[scale=\scale,domain=-2:3,smooth,variable=\x,blue, shift = {(\Ox+28.5, \Oy-2)} ] plot ({\x},{1/(1+exp(-\x * 2))});


    % \draw[scale=\scale, shift = {(\Ox+28.5, \Oy-3)}] (-2,0) -- (3,0) node[right] {};
    % \draw[scale=\scale, shift = {(\Ox+28.5, \Oy-3)}, line width=\linewidthact] (0,-1) -- (0,3) node[above] {sigmoid};
    % \draw[-,scale=\scale,domain=-2:2,smooth,variable=\x,blue, shift = {(\Ox+28.5, \Oy-3)} ] plot ({\x},{1/(1+exp(-\x * 2))});
    
    \draw[scale=\scale, shift = {(\Ox+28.5, \Oy-8)}] (-1,0) -- (3,0) node[right] {};
    \draw[scale=\scale, shift = {(\Ox+28.5, \Oy-8)}] (0,-1) -- (0,3) node[above] {linear};
    \draw[-, scale=\scale,domain=-1:2,smooth,variable=\x,green, shift = {(\Ox+28.5, \Oy-8)}, line width=\linewidthact ] plot ({\x},{(\x)});
    
    % \node[above, align=center, font=\bfseries] at (current bounding box.north) {Asteroid landing};
        %\draw[scale=\scale,domain=-3:3,smooth,variable=\x,red, shift = {(\Ox, \Oy)} ] plot ({\x},{tanh(\x)});
\end{tikzpicture}

% \caption{Interplanetary transfer - Full G\&CNET architecture.} \label{fig:ffnn_transfer}

% \end{figure}
